SegReg: Latent Space Regularization for Improved Medical Image Segmentation

Medical image segmentation models are typically optimised with voxel-wise losses that constrain predictions only in the output space. This leaves latent feature representations largely unconstrained, potentially limiting generalisation. We propose {SegReg}, a latent-space regularisation framework that operates on feature maps of U-Net models to encourage structured embeddings while remaining fully compatible with standard segmentation losses. Integrated with the nnU-Net framework, we evaluate SegReg on prostate, cardiac, and hippocampus segmentation and demonstrate consistent improvements in domain generalisation. Furthermore, we show that explicit latent regularisation improves continual learning by reducing task drift and enhancing forward transfer across sequential tasks without adding memory or any extra parameters. These results highlight latent-space regularisation as a practical approach for building more generalisable and continual-learning-ready models.

==> figures/cl_metrics_vis.tex <==
\begin{subfigure}{0.33\textwidth}
\centering
\begin{tikzpicture}
\node[anchor=south west, font=\bfseries] at (-1.2,2.125) {a)};
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={Task Index},
    ylabel={FWT},
    xtick={1,2,3},
    xticklabels={2,3,4},
    ymin=-80, ymax=-30,
    ymajorgrids=true,
    grid style={gray!20},
    tick label style={font=\scriptsize},
    label style={font=\small},
    every axis plot/.append style={line width=1pt},
]
% ---------- PROSTATE (circle) ----------
\addplot[color=backg, mark=star] coordinates {(1,-60.4) (2,-49.5) (3,-55.1)};
\addplot[color=leftv, mark=star] coordinates {(1,-52.4) (2,-37.0) (3,-74.7)};
\addplot[color=hipp, mark=star] coordinates {(1,-41.9) (2,-40.3) (3,-38.1)};
\addplot[color=myo, mark=star] coordinates {(1,-46.4) (2,-41.3) (3,-36.7)};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth}
\centering
\begin{tikzpicture}
\node[anchor=south west, font=\bfseries] at (-1.15,2.125) {b)};
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={$\Bar{\text{FWT}}$},
    ylabel={$\Bar{\text{DSC}}$},
    xmin=-35, xmax=0,
    ymin=40, ymax=100,
    % axis lines=middle,
    enlargelimits=false,
    tick label style={font=\scriptsize},
    label style={font=\small},
    set layers
]

% ---------- Background Gradient ----------
\addplot[
    on layer=axis background,
    mesh,
    mesh/rows=2,
    shader=interp,
    draw=none,
    opacity=0.6,
    colormap={redgreen}{
        color(0cm)=(red);
        color(1cm)=(green)
    }
] coordinates {
    (-35,40)   [0]
    (0,40)     [0.5]
    (-35,100)  [0.5]
    (0,100)    [1]
};
% Add arrow pointing toward top-right (better direction)
\draw[-stealth, pg, line width=1.5pt] (-30,86) -- (-26,92) 
    node[pos=0.5, above right, font=\large] {};

% =========================
% ===== PROSTATE =====
% =========================
\addplot[only marks, mark=star, mark size=2.5pt, color=backg, line width=1pt]
coordinates {(-30.10,75.03)};
\addplot[only marks, mark=star, mark size=2.5pt, color=leftv, line width=1pt]
coordinates {(-22.66,44.07)};
\addplot[only marks, mark=star, mark size=2.5pt, color=hipp, line width=1pt]
coordinates {(-21.60,79.58)};
\addplot[only marks, mark=star, mark size=2.5pt, color=myo, line width=1pt]
coordinates {(-17.79,69.28)};

% =========================
% ===== HEART =====
% =========================
\addplot[only marks, mark=*, mark size=1.5pt, color=backg, draw=black]
coordinates {(-4.56,88.08)};
\addplot[only marks, mark=*, mark size=1.5pt, color=leftv, draw=black]
coordinates {(-4.19,88.82)};
\addplot[only marks, mark=*, mark size=1.5pt, color=hipp, draw=black]
coordinates {(-4.12,90.50)};
\addplot[only marks, mark=*, mark size=1.5pt, color=myo, draw=black]
coordinates {(-3.74,89.91)};

% =========================
% ===== HIPPOCAMPUS
% =========================
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=backg, draw=black]
coordinates {(-3.90,55.37)};
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=leftv, draw=black]
coordinates {(-11.09,85.00)};
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=hipp, draw=black]
coordinates {(-3.56,82.71)};
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=myo, draw=black]
coordinates {(-6.34,87.32)};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth}
\centering
\begin{tikzpicture}
\node[anchor=south west, font=\bfseries] at (-1.15,2.125) {c)};
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={$\Bar{\text{BWT}}$},
    ylabel={$\Bar{\text{DSC}}$},
    xmin=-40, xmax=5,
    ymin=40, ymax=100,
    % axis lines=middle,
    enlargelimits=false,
    tick label style={font=\scriptsize},
    label style={font=\small},
    set layers
]

% ---------- Background Gradient ----------
\addplot[
    on layer=axis background,
    mesh,
    mesh/rows=2,
    shader=interp,
    draw=none,
    opacity=0.6,
    colormap={redgreen}{
        color(0cm)=(red);
        color(1cm)=(green)
    }
] coordinates {
    (-40,40)   [0]
    (0,40)     [0.5]
    (-40,100)  [0.5]
    (0,100)    [1]
};
% Add arrow pointing toward top-right (better direction)
\draw[-stealth, pg, line width=1.5pt] (-35,86) -- (-30,92) 
    node[pos=0.5, above right, font=\scriptsize] {};


% =========================
% ===== PROSTATE =====
% =========================
\addplot[only marks, mark=star, mark size=2.5pt, color=backg, line width=1pt]
coordinates {(-8.06,75.03)};
\addplot[only marks, mark=star, mark size=2.5pt, color=leftv, line width=1pt]
coordinates {(-18.89,44.07)};
\addplot[only marks, mark=star, mark size=3pt, color=hipp, line width=1pt]
coordinates {(-5.13,79.58)};
\addplot[only marks, mark=star, mark size=2.5pt, color=myo, line width=1pt]
coordinates {(-8.88,69.28)};

% =========================
% ===== HEART =====
% =========================
\addplot[only marks, mark=*, mark size=1.5pt, color=backg, draw=black]
coordinates {(-4.99,88.08)};
\addplot[only marks, mark=*, mark size=1.5pt, color=leftv, draw=black]
coordinates {(0.52,88.82)};
\addplot[only marks, mark=*, mark size=1.5pt, color=hipp, draw=black]
coordinates {(-5.22,90.50)};
\addplot[only marks, mark=*, mark size=1.5pt, color=myo, draw=black]
coordinates {(0.15,89.91)};

% =========================
% ===== HIPPOCAMPUS
% =========================
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=backg, draw=black]
coordinates {(-32.71,55.37)};
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=leftv, draw=black]
coordinates {(-0.02,85.00)};
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=hipp, draw=black]
coordinates {(-10.49,82.71)};
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=myo, draw=black]
coordinates {(-0.28,87.32)};
\end{axis}
\end{tikzpicture}
\end{subfigure}

% ---------------- Custom Legend ----------------
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=-1,
    legend style={draw=none,column sep=1.5ex, font=\scriptsize},
    legend entries={Seq., EWC, SegReg, SegReg+EWC, Prostate, Cardiac, Hipp.}
]
\addlegendimage{only marks,mark=square*,color=backg}
\addlegendimage{only marks,mark=square*,color=leftv}
\addlegendimage{only marks,mark=square*,color=hipp}
\addlegendimage{only marks,mark=square*,color=myo}
\addlegendimage{only marks,mark=star}
\addlegendimage{only marks,mark=*}
\addlegendimage{only marks,mark=triangle*}
\end{customlegend}
\end{tikzpicture}

==> figures/pca_w_legend.tex <==
\begin{tikzpicture}
    % Put the PDF inside a node
    \node[anchor=south west, inner sep=0] (img) at (0,0)
        {\includegraphics[width=\linewidth]{figures/pca_plots.pdf}};
    
    % Create a coordinate system matching the image size
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]
        
        % Another example
        \draw[->, thick, hipp]
            (0.1275,0.9) 
            to[bend left=35] 
            (0.1775,0.9);

        % Another example
        \draw[->, thick, hipp]
            (0.235,0.9) 
            to[bend left=35] 
            (0.285,0.9);

        % Another example
        \draw[->, thick, myo]
            (0.435,0.9) 
            to[bend left=35] 
            (0.500,0.9);

        % Another example
        \draw[->, thick, pg]
            (0.6465,0.9) 
            to[bend left=35] 
            (0.700,0.9);

        % Another example
        \draw[->, thick, pg]
            (0.760,0.9) 
            to[bend left=35] 
            (0.815,0.9);

        % Another example
        \draw[->, thick, pg]
            (0.860,0.9) 
            to[bend left=35] 
            (0.915,0.9);

        % Full-height vertical black line at x = 0.35
        \draw[black] (0.365,0.06) -- (0.365,0.95);

        % Full-height vertical black line at x = 0.35
        \draw[black] (0.5745,0.06) -- (0.5745,0.95);

    \end{scope}
\end{tikzpicture}
\begin{tikzpicture} \begin{customlegend}[ legend columns=-1, legend style={draw=none,column sep=1ex, font=\scriptsize}, legend entries={Background, Hippocampus, LV, MYO, RV, Prostate Gland} ] \addlegendimage{only marks,mark=*,color=backg,fill} \addlegendimage{only marks,mark=*,color=hipp,fill} \addlegendimage{only marks,mark=*,color=leftv,fill} \addlegendimage{only marks,mark=*,color=myo,fill} \addlegendimage{only marks,mark=*,color=rightv,fill} \addlegendimage{only marks,mark=*,color=pg,fill}  \end{customlegend} \end{tikzpicture}%
\caption{PCA projections of penultimate-layer features before the segmentation head to 2 principal component directions across sequential training stages for Hippocampus, Cardiac and Prostate datasets. Without SegReg, class distributions shift substantially between tasks, indicating representational drift.}

==> figures/schema/schema.tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88967727bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42087546)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/schema/schematic_diagram.pdf}}%
    \put(0.225,0.255){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize Unconstrained Latent Space}\end{tabular}}}}%
    \put(0.76,0.255){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize Constrained Latent Space}\end{tabular}}}}%
    \put(0.245,0.215){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny High \vspace{-3pt}} \\ {\tiny Variance \vspace{-3pt}} \\ {\tiny Estimator}\end{tabular}}}}%
    \put(0.525,0.245){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny Low \vspace{-3pt}} \\ {\tiny Variance \vspace{-3pt}} \\ {\tiny Estimator}\end{tabular}}}}%
    \put(0.265,0.0575){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny Task Bias \vspace{-3pt}} \\ {\tiny Accumulation}\end{tabular}}}}%
    \put(0.016,0.2425){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny Optimal}\end{tabular}}}}%
    \put(0.0675,0.02){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny OOD Mislclassified}\end{tabular}}}}%
    \put(0.765,0.165){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny Out-of-Dist. \vspace{-3pt}} \\ {\tiny Point}\end{tabular}}}}%
    \put(0.83,0.0575){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny Low \vspace{-3pt}} \\ {\tiny Distribution Drift}\end{tabular}}}}%
    \put(0.37,0.01){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny Continual \vspace{-3pt}} \\ {\tiny Learning}\end{tabular}}}}%
    \put(0.925,0.01){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny Continual \vspace{-3pt}} \\ {\tiny Learning}\end{tabular}}}}%
  \end{picture}%
\endgroup%

